Harnessing Coding Theory for Reliable Network Quantum Communication

This article explores the application of coding techniques for fault-tolerant quantum computation and extends their usage to fault-tolerant quantum communication. We review repeater-based quantum networks, emphasizing the roles of coding theory and fault-tolerant quantum operations, particularly in the context of quantum teleportation. We highlight that fault-tolerant implementation of the Bell measurement enables reliable quantum communication without requiring a universal set of quantum gates. Finally, we discuss various quantum code candidates for achieving higher transmission rates.

==> Fig_913_Shor.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!35,minimum size=4mm]
\tikzstyle{chz}=[rectangle,thick,draw=black!50,fill=gray!35,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!50,fill=blue!50,minimum size=5mm,font=\footnotesize]

%\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!20,minimum size=4mm]
%\tikzstyle{var}=[circle,thick,draw=blue!75,fill=gray!20,minimum size=4mm,font=\footnotesize]
\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm,font=\footnotesize]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]



\node[var] (x1)  at (1-1, 0) {};
\node[var] (x2)  at (2-1, 0) {};
\node[var] (x3)  at (3-1, 0) {};
\node[var] (x4)  at (4-1, 0) {};
\node[var] (x5)  at (5-1, 0) {};
\node[var] (x6)  at (6-1, 0) {};
\node[var] (x7)  at (7-1, 0) {};
\node[var] (x8)  at (8-1, 0) {};
\node[var] (x9)  at (9-1, 0) {};

\node[chz] (c1) at  (1-1+0.5, 3) {};
\node[chz] (c2) at  (2-1+0.5, 3) {};
\node[chz] (c3) at  (3-1+0.5, 3) {};
\node[chz] (c4) at  (4-1+0.5, 3) {};
\node[chz] (c5) at  (5-1+0.5, 3) {};
\node[chz] (c6) at  (6-1+0.5, 3) {};
\node[chk] (c7) at  (7-1+0.5, 3) {};
\node[chk] (c8) at  (8-1+0.5, 3) {};

\node[fac] (xf) at  (0, -0.5) {};	% add some white space at bottom

\draw[thick] (x1)  -- (c1);
\draw[thick] (x2)  -- (c1);
\draw[thick] (x2)  -- (c2);
\draw[thick] (x3)  -- (c2);

\draw[thick] (x4)  -- (c3);
\draw[thick] (x5)  -- (c3);
\draw[thick] (x5)  -- (c4);
\draw[thick] (x6)  -- (c4);

\draw[thick] (x7)  -- (c5);
\draw[thick] (x8)  -- (c5);
\draw[thick] (x8)  -- (c6);
\draw[thick] (x9)  -- (c6);

\draw[thick] (x1)  -- (c7);
\draw[thick] (x2)  -- (c7);
\draw[thick] (x3)  -- (c7);
\draw[thick] (x4)  -- (c7);
\draw[thick] (x5)  -- (c7);
\draw[thick] (x6)  -- (c7);

\draw[thick] (x4)  -- (c8);
\draw[thick] (x5)  -- (c8);
\draw[thick] (x6)  -- (c8);
\draw[thick] (x7)  -- (c8);
\draw[thick] (x8)  -- (c8);
\draw[thick] (x9)  -- (c8);



\end{tikzpicture}

==> Fig_913_surface.tex <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth,bend angle=45,auto]

%\tikzstyle{chk}=[rectangle,draw=black!75,fill=black!75,minimum size=4mm]
%\tikzstyle{var}=[circle,   draw=black!75,fill=black!75,minimum size=4mm]

\tikzstyle{chk}=[rectangle,thick,draw=black!75,fill=black!35,minimum size=4mm]
\tikzstyle{chz}=[rectangle,thick,draw=black!50,fill=gray!35,minimum size=4mm]
\tikzstyle{var}=[circle,thick,draw=blue!50,fill=blue!50,minimum size=5mm,font=\footnotesize]

\tikzstyle{VAR}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=5mm]
\tikzstyle{fac}=[anchor=west,font=\footnotesize]

\node[var] (x1) at (0 *4/7 ,  4 *4/7) {};
\node[var] (x2) at (2 *4/7 ,  4 *4/7) {};
\node[var] (x3) at (4 *4/7 ,  4 *4/7) {};
\node[var] (x4) at (0 *4/7 ,  2 *4/7) {};
\node[var] (x5) at (2 *4/7 ,  2 *4/7) {};
\node[var] (x6) at (4 *4/7 ,  2 *4/7) {};
\node[var] (x7) at (0 *4/7 ,  0 *4/7) {};
\node[var] (x8) at (2 *4/7 ,  0 *4/7) {};
\node[var] (x9) at (4 *4/7 ,  0 *4/7) {};
\node[chk] (c1) at (1 *4/7 ,  5 *4/7) {};
\node[chz] (c2) at (1 *4/7 ,  3 *4/7) {};
\node[chk] (c3) at (3 *4/7 ,  3 *4/7) {};
\node[chz] (c4) at (5 *4/7 ,  3 *4/7) {};
\node[chz] (c5) at(-1 *4/7 ,  1 *4/7) {};
\node[chk] (c6) at (1 *4/7 ,  1 *4/7) {};
\node[chz] (c7) at (3 *4/7 ,  1 *4/7) {};
\node[chk] (c8) at (3 *4/7 , -1 *4/7) {};

\node[fac] (xf) at (0 *4/7 ,  5.4 *4/7) {};	% add some white space at top


\draw[thick] (x1) -- (c1);
\draw[thick] (x2) -- (c1);
\draw[thick] (x1) -- (c2);
\draw[thick] (x2) -- (c2);
\draw[thick] (x4) -- (c2);
\draw[thick] (x5) -- (c2);
\draw[thick] (x2) -- (c3);
\draw[thick] (x3) -- (c3);
\draw[thick] (x5) -- (c3);
\draw[thick] (x6) -- (c3);
\draw[thick] (x3) -- (c4);
\draw[thick] (x6) -- (c4);
\draw[thick] (x4) -- (c5);
\draw[thick] (x7) -- (c5);
\draw[thick] (x4) -- (c6);
\draw[thick] (x5) -- (c6);
\draw[thick] (x7) -- (c6);
\draw[thick] (x8) -- (c6);
\draw[thick] (x5) -- (c7);
\draw[thick] (x6) -- (c7);
\draw[thick] (x8) -- (c7);
\draw[thick] (x9) -- (c7);
\draw[thick] (x8) -- (c8);
\draw[thick] (x9) -- (c8);


\end{tikzpicture}

==> Fig_Ft_cnot.tex <==
% \documentclass{standalone}
% \usepackage{braket}
% \usepackage{tikz} \usetikzlibrary{quantikz}
% \begin{document}

\tikzset{
operator/.append style={fill=green!25},
my label/.append style={above right,xshift=0.0cm},
phase label/.append style={label position=above}
}

\begin{quantikz}
\gategroup[wires=2,steps=5]{}
&\qw &\ctrl{1} &\gate[style={fill=yellow!40}]{H} &\meter[style={fill=red!15}]{}\\
&\qw &\targ{}  &\qw                              &\meter[style={fill=red!15}]{}
\end{quantikz}
%
~~~{\Large $\Rightarrow$}~~
%
\begin{quantikz}
\gategroup[wires=6,steps=11]{}
&\qw{\vdots} &\gate[3]{\text{EC}} &\ctrl{3} &\qw{\vdots} &\qw &\qw &\gate[3]{\text{EC}} &\qw{~~\vdots} &\gate[style={fill=yellow!40}]{H} &\meter[style={fill=red!15}]{}\\ 
&\qw{\vdots} &                    &\qw &\ctrl{3} &\qw{\vdots} &\qw &                    &\qw{~~\vdots} &\gate[style={fill=yellow!40}]{H} &\meter[style={fill=red!15}]{}\\
&\qw         &                    &\qw &\qw &\ctrl{3} &\qw &                            &\qw           &\gate[style={fill=yellow!40}]{H} &\meter[style={fill=red!15}]{}\\
&\qw{\vdots} &\gate[3]{\text{EC}} &\targ{}  &\qw{\vdots} &\qw &\qw &\gate[3]{\text{EC}} &\qw{~~\vdots} &\qw      &\meter[style={fill=red!15}]{}\\
&\qw{\vdots} &                    &\qw &\targ{}  &\qw{\vdots} &\qw &                    &\qw{~~\vdots} &\qw      &\meter[style={fill=red!15}]{}\\
&\qw         &                    &\qw &\qw &\targ{}  &\qw &                            &\qw           &\qw      &\meter[style={fill=red!15}]{}
\end{quantikz}

% \end{document}


